UAV-Based Solution for Extending the Lifetime of IoT Devices: Efficiency, Design and Sustainability

Internet of Things (IoT) technology is named as a key ingredient in the evolution towards digitization of many applications and services. A deployment based on battery-powered remote Internet of Things (IoT) devices enables easy installation and operation, yet the autonomy of these devices poses a crucial challenge. A too short lifespan is undesirable from a functional, economical, and ecological point of view. This paper presents a unmanned aerial vehicle (UAV)-based approach to recharge remote Internet of Things (IoT) nodes. An in-depth study of the charging efficiency and optimization of key parameters, and measurements-based verification, is reported on. An actual corresponding design and implementation of the full UAV-based charging system and its proof-of-concept validation are presented. Finally, the sustainability of the proposed solution is discussed. The results presented in this paper hence confirm that the proposed UAV-based approach and design are functionally successful and efficient charging can be achieved, provided the constraints and challenges coming with the approach are adequately dealt with. Moreover, it comes with an overall reduction in ecological footprint for IoT applications relying on battery-powered nodes in need of medium energy and/or considerable lifetime expectation (5 years or more).

==> images/k-analysis/c-l-different-receive-coils.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.8\textwidth,
height=0.3\textwidth,
axis background/.style={fill=gray!10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-8.95, xmax=209.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{Coupling factor (k) [-]},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
legend style={draw=none,yshift=-5cm,xshift=0.0cm, nodes={scale=1, transform shape}},
legend columns=2, 
]
% \addlegendimage{draw=black,mark=*,mark options={black}}
\addlegendimage{semithick,draw=black,mark=*,mark options={black, solid}}
\addlegendentry{Receive coil diameter \SI{75}{\milli\meter}}
\addlegendimage{semithick,dashed,draw=black,mark=o,mark options={black, solid}}
\addlegendentry{Receive coil diameter \SI{100}{\milli\meter}}
\addlegendimage{semithick,dotted,draw=black,mark=triangle,mark options={black, solid}}
\addlegendentry{Receive coil diameter \SI{125}{\milli\meter}}
\addlegendimage{semithick,loosely dashdotted,draw=black,mark=diamond*,mark options={black, solid}}
\addlegendentry{Receive coil diameter \SI{150}{\milli\meter}}

\addplot [semithick, draw=steelblue31119180, mark options={color=steelblue31119180}, mark=*]
table{%
x  y
1 0.147390714
50 0.075932284
100 0.027916606
150 0.011778231
200 0.005789029
};
\addplot [semithick,dashed,draw=steelblue31119180, mark options={color=steelblue31119180, solid}, mark=o]
table{%
x  y
1 0.245296167
50 0.110924996
100 0.04028655
150 0.017253615
200 0.008581866
};
\addplot [semithick,dotted,draw=steelblue31119180, mark options={color=steelblue31119180, solid}, mark=triangle]
table{%
x  y
1 0.396725941
50 0.142531452
100 0.051778514
150 0.0226555
200 0.0114453
};
\addlegendimage{draw=black,mark=diamond*,mark options={black}}
\addplot [semithick,loosely dashdotted,draw=steelblue31119180, mark options={color=steelblue31119180, solid}, mark=diamond*]
table{%
x  y
1 0.775946757
50 0.165203676
100 0.061508011
150 0.027688345
200 0.014255924
};
\end{axis}

\begin{axis}[
width=0.8\textwidth,
height=0.3\textwidth,
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xlabel={Coil-to-coil distance [\si{\milli\meter}]},
xmajorgrids,
xmin=-8.95, xmax=209.95,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkorange25512714}{Self-inductance $L_2$ [$\mu H$]},
ymajorgrids,
ymin=0, ymax=6,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick,draw=darkorange25512714, mark options={color=darkorange25512714, solid}, mark=o]
table{%
x  y
1 1.8628
50 1.8932
100 1.9027
150 1.9039
200 1.9041
};
\addplot [semithick,dashed,draw=darkorange25512714, mark options={color=darkorange25512714, solid}, mark=o]
table{%
x  y
1 2.7314
50 2.8705
100 2.9016
150 2.9054
200 2.9061
};
\addplot [semithick,dotted,draw=darkorange25512714, mark options={color=darkorange25512714, solid}, mark=triangle]
table{%
x  y
1 3.3518
50 3.897
100 3.9672
150 3.9758
200 3.9773
};
\addplot [semithick,loosely dashdotted,draw=darkorange25512714, mark options={color=darkorange25512714, solid}, mark=diamond*]
table{%
x  y
1 2.0308
50 4.9643
100 5.0843
150 5.0997
200 5.1026
};
\end{axis}

\end{tikzpicture}


==> tikz-figures/charger-feedback.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{shapes.multipart}
% \usetikzlibrary{arrows.meta}
% \usepackage[europeanresistors,americaninductors]{circuitikz}
% \usetikzlibrary{patterns}
% \begin{document}

\begin{tikzpicture}[american voltages, every text node part/.style={align=center}, /tikz/circuitikz/tripoles/nigfetd/height=.8, /tikz/circuitikz/tripoles/nigfetd/width=.5]
% \begin{tikzpicture}[circuit ee IEC, american voltages, every text node part/.style={align=center}, /tikz/circuitikz/tripoles/nigfetd/height=.8, /tikz/circuitikz/tripoles/nigfetd/width=.5, small circuit symbols]


% sizes
\ctikzset{bipoles/resistor/height=0.15}
\ctikzset{bipoles/resistor/width=0.4}
\ctikzset{bipoles/capacitor/height=0.4}
\ctikzset{bipoles/capacitor/width=0.1}
\ctikzset{bipoles/americaninductor/height=0.35}
\ctikzset{bipoles/americaninductor/width=0.8}

\ctikzset{resistor=american}

\tikzset{block/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=2cm, minimum height = 1cm}}
\tikzset{block2/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=2.2cm, minimum height = 3cm}}
\tikzset{blocksmall/.style = {rectangle, draw=black!50, thick, minimum width=1.5cm, minimum height = 1cm}}
\tikzset{blocklong/.style = {rectangle, draw=black!50, thick, minimum width=2.5cm, minimum height = 0.75cm}}

\tikzset{fontscale/.style = {font=\relsize{#1}}}

% \draw[color=white]
% (-0,0) -- (8,0)
% ;

\filldraw[black] (5,2) circle (1.5pt) node[anchor=west]{};
% \filldraw[black] (2.5,1) circle (1.5pt) node[anchor=west]{};
% \filldraw[black] (4.5,-1) circle (1.5pt) node[anchor=west]{};
% \filldraw[black] (4.5,1) circle (1.5pt) node[anchor=west]{};
% \filldraw[black] (6.75,-1) circle (1.5pt) node[anchor=west]{};
% \filldraw[black] (6.75,1) circle (1.5pt) node[anchor=west]{};

\draw[color=black!80]
% (0,1) to [V, /tikz/circuitikz/bipoles/length=30pt] node [left, yshift=0.4cm, xshift=-0.3] {} (0,-1)%l_=Power\\ Supply,
% (0,1) to[L, l_=$L_P$] (2.5, 1)
% (2.5,-1) to [Tnigfetd,n=mos1] (2.5,1)
% (mos1.G) node[anchor=east] {$S$}
% (3,1) -- (4.5,1)
% (6.75,1) to[C, l_=$C_{out}$] (6.75,-1)

% (4.5,1) to[L, l=$L_S$] (4.5,-1)
(2,1) to [D*, /tikz/circuitikz/bipoles/length=20pt, l_=$D_2$] (0,1)
(2,2) -- (5,2) to [R, l=$R_2$] (6.5,2) 
(2,2) to [D*, /tikz/circuitikz/bipoles/length=20pt, l_=$D_1$] (0,2) -- (0,0) 
(5.5,2) -- (5,2) to [R, l=$R_1$] (5,0)
% (8,1) to [R, /tikz/circuitikz/bipoles/length=50pt, l=$R_L$](8,-1)
;

%Charge\\ current sensing
\node [block] at (3,1) () {Shunt resistor\\ + Amplifier};

\node [block] at (5,-0.5) () {Digital\\ potentiometer};

\node [] at (0,-0.5) () {Feedback pin\\ buck converter};
\node [] at (8,2) () {Output voltage\\ buck converter};


% \ctikzset{bipoles/thickness=6}
% \ctikzset{bipoles/capacitor/height=0.5}
% \ctikzset{bipoles/capacitor/width=0.2}
% \draw[color=black!80]
% (2.5,1)  to[C, l_=$C_A$] (4.5,1)
% (0,-1) -- (2.5,-1) to[C, l=$C_B$] (4.5,-1) -- (8,-1);


\end{tikzpicture}%

% \end{document}

==> tikz-figures/efficiency-pru-charger.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.8\textwidth,
height=0.4\textwidth,
axis background/.style={fill=gray!10},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Input voltage sweep [V]},
xmajorgrids,
xmin=7.35, xmax=21.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Efficiency [\%]},
ymajorgrids,
ymin=48, ymax=82,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
8 76.4010989010989
9 74.4578313253012
10 73.1842105263158
11 71.2163892445583
12 69.1791044776119
13 66.8509615384615
14 65.1288056206089
15 62.8474576271186
16 59.9353448275862
17 58.4243697478992
18 55.1785714285714
19 53.2248803827751
20 51.5
21 49.9730458221024
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
8 78.0113636363636
9 78.7383512544803
10 77.9007092198582
11 76.8111888111888
12 76.2777777777778
13 74.7719537100068
14 74.0161725067386
15 71.7908496732026
16 70.7731958762887
17 68.7359198998748
18 67.8024691358025
19 65.6937799043062
20 64.6117647058824
21 62.2675736961451
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks]
table{%
x  y
8 76.9602272727273
9 77.5107296137339
10 78.1442307692308
11 77.7703349282297
12 77.4
13 77.1794871794872
14 76.3815789473684
15 75.25
16 74.1514598540146
17 73.5475113122172
18 71.6666666666667
19 70.7003044802088
20 69.4615384615385
21 67.8947368421052
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=*, only marks]
table{%
x  y
8 75.0561797752809
9 76.6164874551971
10 77.1696750902527
11 77.4212241941326
12 77.4492753623188
13 76.8368080517613
14 76.7264895908112
15 75.8014184397163
16 75.0561797752809
17 74.4030630003481
18 73.3058984910837
19 72.5840407470289
20 71.7315436241611
21 70.6878306878307
};
\addplot [semithick, steelblue31119180]
table {%
8 76.4010989010989
9 74.4578313253012
10 73.1842105263158
11 71.2163892445583
12 69.1791044776119
13 66.8509615384615
14 65.1288056206089
15 62.8474576271186
16 59.9353448275862
17 58.4243697478992
18 55.1785714285714
19 53.2248803827751
20 51.5
21 49.9730458221024
};
\addlegendentry{\tiny0.2 A (0.56 W)}
\addplot [semithick, darkorange25512714]
table {%
8 78.0113636363636
9 78.7383512544803
10 77.9007092198582
11 76.8111888111888
12 76.2777777777778
13 74.7719537100068
14 74.0161725067386
15 71.7908496732026
16 70.7731958762887
17 68.7359198998748
18 67.8024691358025
19 65.6937799043062
20 64.6117647058824
21 62.2675736961451
};
\addlegendentry{\tiny0.4 A (1.1 W)}
\addplot [semithick, forestgreen4416044]
table {%
8 76.9602272727273
9 77.5107296137339
10 78.1442307692308
11 77.7703349282297
12 77.4
13 77.1794871794872
14 76.3815789473684
15 75.25
16 74.1514598540146
17 73.5475113122172
18 71.6666666666667
19 70.7003044802088
20 69.4615384615385
21 67.8947368421052
};
\addlegendentry{\tiny0.6 A (1.63 W)}
\addplot [semithick, crimson2143940]
table {%
8 75.0561797752809
9 76.6164874551971
10 77.1696750902527
11 77.4212241941326
12 77.4492753623188
13 76.8368080517613
14 76.7264895908112
15 75.8014184397163
16 75.0561797752809
17 74.4030630003481
18 73.3058984910837
19 72.5840407470289
20 71.7315436241611
21 70.6878306878307
};
\addlegendentry{\tiny0.8 A (2.14 W)}
\end{axis}

\end{tikzpicture}


==> tikz-figures/efficiency-wpt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.8\textwidth,
height=0.4\textwidth,
axis background/.style={fill=gray!10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Vertical coil distance [mm]},
xmajorgrids,
xmin=47.5, xmax=102.5,
xtick style={color=white},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{Efficiency [\%]},
ymajorgrids,
ymin=10, ymax=40,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
50 39.1759067761457
60 32.4109801263586
70 27.933804332413
80 21.6999110659383
90 17.1362216542939
100 13.2687751107448
};
\addplot [semithick, steelblue31119180]
table {%
50 39.1759067761457
60 32.4109801263586
70 27.933804332413
80 21.6999110659383
90 17.1362216542939
100 13.2687751107448
};
\end{axis}

\begin{axis}[
width=0.8\textwidth,
height=0.4\textwidth,
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=47.5, xmax=102.5,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkorange25512714}{Inverter input [V]},
ymin=5, ymax=20,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
50 9.91
60 10.9
70 11.87
80 13.89
90 15.84
100 17.85
};
\addplot [semithick, darkorange25512714]
table {%
50 9.91
60 10.9
70 11.87
80 13.89
90 15.84
100 17.85
};
\end{axis}

\end{tikzpicture}


==> tikz-figures/mrc-architecture.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \usetikzlibrary{patterns}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{shapes.multipart}
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{circuits.ee.IEC}
% \usepackage[americaninductors]{circuitikz}

% \begin{document}

\begin{tikzpicture}[american voltages, every text node part/.style={align=center}, /tikz/circuitikz/tripoles/nigfetd/height=.8, /tikz/circuitikz/tripoles/nigfetd/width=.5]
% \begin{tikzpicture}[circuit ee IEC, american voltages, every text node part/.style={align=center}, /tikz/circuitikz/tripoles/nigfetd/height=.8, /tikz/circuitikz/tripoles/nigfetd/width=.5, small circuit symbols]


% sizes
\ctikzset{bipoles/resistor/height=0.25}
\ctikzset{bipoles/resistor/width=0.6}
\ctikzset{bipoles/capacitor/height=0.4}
\ctikzset{bipoles/capacitor/width=0.1}
\ctikzset{bipoles/americaninductor/height=0.35}
\ctikzset{bipoles/americaninductor/width=0.8}


% \filldraw[black] (0,0) circle (1.5pt) node[anchor=west]{};
% \filldraw[black] (0,-2) circle (1.5pt) node[anchor=west]{};
% \filldraw[black] (6,0) circle (1.5pt) node[anchor=west]{};
% \filldraw[black] (6,-2) circle (1.5pt) node[anchor=west]{};

% \filldraw[black] (-0.5,0) circle (1.5pt) node[anchor=west]{};
% \filldraw[black] (-0.5,-2) circle (1.5pt) node[anchor=west]{};
% \filldraw[black] (6.5,0) circle (1.5pt) node[anchor=west]{};
% \filldraw[black] (6.5,-2) circle (1.5pt) node[anchor=west]{};

\draw[color=black!100]
%(0,0) -- node[currarrow, pos=0.5, xscale=1, sloped, scale=1] {} node [above] {$i_1$} (2,0)
%(4,0) -- node[currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} node [above] {$i_2$} (6,0)
(0,0) to[C, l_=$C_1$] (1.5,0)
(4.5,0) to[C, l_=$C_2$] (6,0)
(1.5,0) to[L, l_=$L_1$] (1.5,-2)
(4.5,-2) to[L, l_=$L_2$] (4.5,0)
(-1,-2) to (1.5,-2)
(4.5,-2) to (7,-2)

%(2.3,-0.7) edge[Triangle-Triangle, bend left] node [above] {$M$} (3.7,-0.7)
(1.8,-1) edge[Triangle-Triangle, bend left] node [above] {$k_{mrc}$} (4.2,-1)
(0,-0.2) edge[Triangle-, bend right] node [right] {$v_1$} (0,-1.8)
(6,-0.2) edge[Triangle-, bend left] node [left] {$v_2$} (6,-1.8)

%(-1.5,0) to [ac source={}] node [below right, xshift=0.1cm] {\tiny square\\ \tiny wave} (-1.5,-2)
(-1,0) to[sinusoidal voltage source, /tikz/circuitikz/bipoles/length=25pt] node [left, yshift=0.4cm, xshift=-0.3] {AC\\ Source} (-1,-2)
(-1,0) to (0,0)
% (-1,-2) to (-0.5,-2)

(7,0) to[R, l=$R_{L}$] (7,-2)
(6,0) to (7,0)
% (6.5,-2) to (7,-2)
;

\node [color=black!100] at (-0.55,-1.4) () {$V_S$};

\end{tikzpicture}%

% \end{document}


==> tikz-figures/pru.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{shapes.multipart}
% \usetikzlibrary{arrows.meta}
% \usepackage[europeanresistors,americaninductors]{circuitikz}
% \usetikzlibrary{patterns}
% \begin{document}


% \documentclass{minimal}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{circuitikz}
% \usetikzlibrary{backgrounds}
% \usetikzlibrary{calc}
% \usepackage{pgf-pie}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{shapes.multipart}
% \usetikzlibrary{arrows.meta}
% \usepackage[europeanresistors,americaninductors]{circuitikz}
% \usetikzlibrary{patterns}
% \begin{document}

\begin{tikzpicture}[american voltages, every text node part/.style={align=center}, /tikz/circuitikz/tripoles/nigfetd/height=.8, /tikz/circuitikz/tripoles/nigfetd/width=.5]

% sizes
\ctikzset{bipoles/resistor/height=0.15}
\ctikzset{bipoles/resistor/width=0.4}
\ctikzset{bipoles/capacitor/height=0.4}
\ctikzset{bipoles/capacitor/width=0.1}
\ctikzset{bipoles/americaninductor/height=0.35}
\ctikzset{bipoles/americaninductor/width=0.8}

\ctikzset{resistor=american}

\tikzset{block/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=3.5cm, minimum height = 0.75cm}}
\tikzset{rect/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=2.5cm, minimum height = 0.75cm}}
\tikzset{block2/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=2.2cm, minimum height = 3cm}}
\tikzset{blocksmall/.style = {rectangle, draw=black!50, fill=black!2, thick, minimum width=1.2cm, minimum height = 1cm}}
\tikzset{blocklong/.style = {rectangle, draw=black!50, thick, minimum width=2.5cm, minimum height = 0.75cm}}

\tikzset{init/.style = {rectangle, dashed, draw=black!50, thick, minimum width=2cm, minimum height=3.5cm}}
\tikzset{prot/.style = {rectangle, dashed, draw=black!50, thick, minimum width=2cm, minimum height=3.5cm}}
\tikzset{curr/.style = {rectangle, dashed, draw=black!50, thick, minimum width=3cm, minimum height=2.25cm}}
\tikzset{buck/.style = {rectangle, dashed, draw=black!50, thick, minimum width=5cm, minimum height=3.5cm}}

\tikzset{fontscale/.style = {font=\relsize{#1}}}


\draw[color=black!80]

(-2.375,1) -- (-2.375,0) node[rground]{}
(-3.5,0.5) -- (-2.5,0.5) 

(-1,0) node[rground]{}
(-1,0) to [zD, /tikz/circuitikz/bipoles/length=25pt](-1,1) -- (-1,1.3)
(-1,1.3) to [R, /tikz/circuitikz/bipoles/length=40pt](-1,2.5) -- (0,2.5)
(-3.5,2.5) -- (-1, 2.5)
(-1,1.3) -- ++(-0.3,0)

(-0.12,0) node[rground]{}
(-0.12,0) to [R, /tikz/circuitikz/bipoles/length=40pt](-0.12,1) -- (-0.12,1.3)
(-0.12,1.3) to [R, /tikz/circuitikz/bipoles/length=40pt](-0.12,2.5)
(-0.12,1.3) -- ++(-0.3,0)

(1,1.3) to [R, /tikz/circuitikz/bipoles/length=40pt](1,2.5)
(0,2.5) -- (2,2.5) node[pigfete,scale=1, rotate=90] (pmos1){}
(2,0.5) node[nigfete,scale=1] (nmos1) {} 
(1,1.3) |- (nmos1.D)
(pmos1.G) |- (2,1.5) -- (nmos1.D)
% (1,1) |- (2,1)
(nmos1.S) to (2,0) node[rground]{}

(3.5,2.5) node[pigfete,scale=1, rotate=90] (pmos2){}
(3.5,0.25) -- (3.5,0.5)
(4.75,0) node[rground]{}
(4.75,0) to [D, /tikz/circuitikz/bipoles/length=25pt](4.75,2.5)
(pmos2.D) -- (4.75,2.5) to [L, /tikz/circuitikz/bipoles/length=30pt] (6.5,2.5) -- (7.5,2.5)
(6.5,2.5) to [C] (6.5,0)
(6.5,0) node[rground]{}
(8.25,0) -- (7.5,0) to [R, /tikz/circuitikz/bipoles/length=40pt](7.5,1.25) -| (7,0.8) -- (4,0.8)
(7.5,1.25) to [R, /tikz/circuitikz/bipoles/length=40pt](7.5,2.5)
(9.25,0.1) -- (9.75,0.1)
(9.25,-0.1) -- (9.75,-0.1)

(7.5,2.5)--(8,2.5) to [R, /tikz/circuitikz/bipoles/length=40pt](9.5,2.5)
(10, 1.25) node[op amp, scale=0.5] (opamp) {}
(opamp.+) -| (8.25, 2.5)
(opamp.-) -| (9.25, 2.5)

(9.5,2.5) -- (13.25,2.5) to [battery1] (13.25,0)
(13.25,0) node[rground]{}

;

\draw[color=black!80, dashed]
(9.75,0.1) -- (10.25,0.1)
(9.75,-0.1) -- (10.25,-0.1)
;

\filldraw[black] (-1,1.3) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (-1,2.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (-0.125,1.3) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (-0.125,2.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (1,2.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (nmos1.D) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (4.75,2.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (6.5,2.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (7.5,1.25) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (7.5,2.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (8.25, 2.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (9.25, 2.5) circle (1.5pt) node[anchor=west]{};

\node [scale=0.8, rotate=0] at (12.9,0.7) () {LTO\\cell};

\node [block, rotate=90] at (-3.375,1) () {LC tank};
\node [rect, rotate=90] at (-2.375,1.5) () {Rectifier};
\node [blocksmall, rotate=0] at (3.5,1) () {FET\\Driver};
\node [blocksmall, rotate=0] at (8.75,0) () {Digi.\\Pot.};

% blokken
\node [init] at (-0.75,1.125) () {};
\node [prot] at (1.5,1.125) () {};
\node [buck] at (5.25,1.125) () {};
\node [curr] at (9.5,1.75) () {};

% pinnen
\node [scale=0.8, rotate=0] at (9.75,0.25) () {I2C};

\node [scale=0.8, rotate=90] at (-1.5,1.25) () {GPIO1};
\node [scale=0.8, rotate=90] at (-0.625,1.25) () {ADC1};
\node [scale=0.8, rotate=90] at (0.8,0.3) () {GPIO2};
\node [scale=0.8, rotate=0] at (3.5,0) () {GPIO3};

\node [scale=0.8, rotate=90] at (10.75,1.25) () {ADC2};

% naam blokken
\node [scale=0.8, rotate=0] at (-0.75,3.25) () {Wake up\\ Voltage sense};
\node [scale=0.8, rotate=0] at (1.5,3.1) () {Protection};
\node [scale=0.8, rotate=0] at (5.25,3.1) () {Buck converter};
\node [scale=0.8, rotate=0] at (9.5,3.1) () {Current sense};

\node [block, rotate=90] at (11.875,1) () {Bidirectional\\ load switch};


\end{tikzpicture}%

% \end{document}

==> tikz-figures/ptu.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{shapes.multipart}
% \usetikzlibrary{arrows.meta}
% \usepackage[europeanresistors,americaninductors]{circuitikz}
% \usetikzlibrary{patterns}
% \begin{document}


% \documentclass{minimal}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{circuitikz}
% \usetikzlibrary{backgrounds}
% \usetikzlibrary{calc}
% \usepackage{pgf-pie}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{shapes.multipart}
% \usetikzlibrary{arrows.meta}
% \usepackage[europeanresistors,americaninductors]{circuitikz}
% \usetikzlibrary{patterns}
% \begin{document}

\begin{tikzpicture}[american voltages, every text node part/.style={align=center}, /tikz/circuitikz/tripoles/nigfetd/height=.8, /tikz/circuitikz/tripoles/nigfetd/width=.5]
% \begin{tikzpicture}[circuit ee IEC, american voltages, every text node part/.style={align=center}, /tikz/circuitikz/tripoles/nigfetd/height=.8, /tikz/circuitikz/tripoles/nigfetd/width=.5, small circuit symbols]


% sizes
\ctikzset{bipoles/resistor/height=0.15}
\ctikzset{bipoles/resistor/width=0.4}
\ctikzset{bipoles/capacitor/height=0.4}
\ctikzset{bipoles/capacitor/width=0.1}
\ctikzset{bipoles/americaninductor/height=0.35}
\ctikzset{bipoles/americaninductor/width=0.8}

\ctikzset{resistor=american}
\tikzset{block/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=3cm, minimum height = 0.75cm}}
\tikzset{blocksmall/.style = {rectangle, draw=black!50, fill=black!2, thick, minimum width=2.5cm, minimum height=0.5cm}}
\tikzset{digipot/.style = {rectangle, draw=black!50, fill=black!2, thick, minimum width=1.75cm, minimum height=0.5cm}}

\tikzset{prereg/.style = {rectangle, dashed, draw=black!50, thick, minimum width=6.5cm, minimum height=3.75cm}}
\tikzset{inverter/.style = {rectangle, dashed, draw=black!50, thick, minimum width=2.25cm, minimum height=3.75cm}}
\tikzset{zvs/.style = {rectangle, dashed, draw=black!50, thick, minimum width=0.75cm, minimum height=3.25cm}}
% \tikzset{curr/.style = {rectangle, dashed, draw=black!50, thick, minimum width=3cm, minimum height=2.25cm}}
% \tikzset{buck/.style = {rectangle, dashed, draw=black!50, thick, minimum width=5cm, minimum height=3.5cm}}

\tikzset{fontscale/.style = {font=\relsize{#1}}}

\draw[color=black!80]

(-1,2.5) -- (-2.25,2.5) to [battery1] (-2.25,0)
(-2.25,0) node[rground]{}

(-1,0) to [C, /tikz/circuitikz/bipoles/length=40pt](-1,2.5)
(-1,0) node[rground]{}
(-1,2.5) to [L, /tikz/circuitikz/bipoles/length=30pt](1,2.5)
(1.5,1.5) node[nigfete,scale=1] (nmos1) {} 
(1.5,1) node[rground]{}
(nmos1.D) -| (1,2.5)
(1,2.5) to [C, /tikz/circuitikz/bipoles/length=40pt](2.5,2.5)
(2.5,2.5) to [L, /tikz/circuitikz/bipoles/length=30pt](2.5,1)
(2.5,1) node[rground]{}
(2.5,2.5) to [D, /tikz/circuitikz/bipoles/length=25pt](3.5,2.5)
(5.25,2.5) -- (3.5,2.5) to [C, /tikz/circuitikz/bipoles/length=40pt](3.5,1)
(3.5,1) node[rground]{}
(4.5,2.5) to [R, /tikz/circuitikz/bipoles/length=40pt](4.5,1.25) to [R, /tikz/circuitikz/bipoles/length=40pt] (4.5,0)
(4.5,1.25) -| (4.25,1.25) |- (0.5,0.25)

(7.25,0.5) node[nigfete,scale=1] (nmos2) {} 
(7.25,2) node[nigfete,scale=1] (nmos3) {} 
(5.25,2.5) |- (nmos3.D)
(7.25,0) node[rground]{}

(7.25,1.25) -- (8,1.25) |- (9.25,2)
(8.5,2) to [L, /tikz/circuitikz/bipoles/length=30pt](8.5,0.5) to [C, /tikz/circuitikz/bipoles/length=30pt] (8.5,0)
(8.5,0) node[rground]{}

(2.75,-0.15) -- (3.125,-0.15)
(2.75,-0.35) -- (3.125,-0.35)
;

\draw[color=black!80, dashed]
(2.25,-0.15) -- (2.75,-0.15)
(2.25,-0.35) -- (2.75,-0.35)
;

\filldraw[black] (-1,2.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (1,2.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (2.5,2.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (3.5,2.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (4.5,2.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (4.5,1.25) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (8.5,2) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (nmos2.D) circle (1.5pt) node[anchor=west]{};

\node [blocksmall, rotate=90] at (0.25,0.75) () {SEPIC Driver};
\node [blocksmall, rotate=90] at (6,0.75) () {GaN Driver};
\node [digipot, rotate=0] at (4,-0.25) () {Digi. pot.};
\node [block, rotate=90] at (9.625,1) () {LC tank};


% blokken
\node [prereg] at (1.75,1.125) () {};
\node [inverter] at (6.625,1.125) () {};
\node [zvs] at (8.5,0.875) () {};

% pinnen
\node [scale=0.8, rotate=0] at (-2.85,0.75) () {UAV\\ battery};
\node [scale=0.8, rotate=0] at (1.9,-0.25) () {I2C};

% naam blokken
\node [scale=0.8, rotate=0] at (1.75,3.25) () {Pre-regulator};
\node [scale=0.8, rotate=0] at (6.625,3.25) () {Inverter};
\node [scale=0.8, rotate=0] at (8.5,2.75) () {ZVS};



\end{tikzpicture}%

% \end{document}

==> tikz-figures/sustainability_figure.tex <==

\begin{figure}[h!]
    \centering



    
    % \resizebox{0.8\columnwidth}{!}{%
    
    \begin{tikzpicture}[X/.style = {circle, fill=black, inner sep=1.5pt, 
        label={[font=\scriptsize]above right:#1},
        node contents={}},
        trim axis left, trim axis right]
    
        \ifx\usegreyscale\undefined
        \definecolor{color0}{HTML}{1b9e77}
        \definecolor{color1}{HTML}{d95f02}
        \definecolor{color2}{HTML}{7570b3}
        \definecolor{color3}{HTML}{e7298a}
        \definecolor{color4}{HTML}{66a61e}
        \definecolor{color5}{HTML}{e6ab02}
        \else
        \definecolor{color0}{HTML}{525252}
        \definecolor{color1}{HTML}{d9d9d9}
        \definecolor{color2}{HTML}{bdbdbd}
        \definecolor{color3}{HTML}{969696}
        \definecolor{color4}{HTML}{636363}
        \definecolor{color5}{HTML}{252525}
        \fi
    
        \begin{axis}[
            use as bounding box,
            axis line style={black},
            axis lines* = {left},
            legend cell align={left},
            legend style={ at={(0.5,-0.3)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black, /tikz/column 2/.style={column sep=5pt}, /tikz/column 3/.style={column sep=5pt},/tikz/column 4/.style={column sep=5pt}},
            legend style={draw=none, nodes={scale=0.7, transform shape}},
            legend columns=2, 
            tick align=outside,
            tick pos=left,
            % width = 0.75\columnwidth,
            % height=5cm,
            x grid style={white!69.01960784313725!black},
            grid,
            % grid style={help lines,color=gray!50, dashed},
            xtick style={color=black},
            %ylabel={energy\_per\_payload\_byte},
            ylabel={GWP [kgCO2eq]},
            xlabel={Operation time [years]},
            ytick style={color=black},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            % ytick={0,48,96,144},
            % yticklabel={\pgfmathparse{(\tick/12)}$\pgfmathprintnumber{\pgfmathresult}$},
            % xtick={20,40,60,80,100,120},
            % extra x ticks={10},
            % extra x tick style={grid=none},
            %xticklabels={Static, $<$10 km/h, 10-30\,km/h, $>$30\,km/h},
            %xmax=51,
            xmin=0,
            xmax=10,
            ymin=0,
            % ymax=10
            ]
    
            % \draw[dashed] (0,62.34070330728942) -- (10,62.34070330728942) node[X={}] -- (10,0);
            % \draw[dashed] (0,153.50459683980046) -- (120,153.50459683980046) node[X={}] -- (120,0);
    
    \addplot[color0, thick] coordinates
    {
        (0.0,4.4)
        (9.8989898989899,4.4)
    };
            
    \addlegendentry{Standard IoT device with non-rechargeable battery}
    
    \addplot[color1, thick] coordinates
    {
        (0.0,0.0)
        (20.0,63.0)
    };
    \addlegendentry{UAV based replacement}
    
    
    \end{axis}
    
    \end{tikzpicture}
    % }


    
    \caption{\jona{TODO}}
    \label{fig:label}
\end{figure}


==> tikz-figures/sustainability_pie.tex <==
\begin{figure*}[h!]
\centering

\definecolor{pieblue}{HTML}{8ec6d7}
\definecolor{piegreen1}{HTML}{c8e7a7}
\definecolor{piered}{HTML}{f5949a}
\definecolor{piegreen2}{HTML}{b9cb96}
\definecolor{pieorange}{HTML}{f7ba7a}


\begin{minipage}[b]{0.49\textwidth}
    \centering


    \begin{tikzpicture}
    
    \def\COIL{0.793}
    \def\ICS{0.298}
    \def\PASSIVES{0.347}
    \def\PCB{0.182}
    \def\BATTERY{0.0363}

    \def\SUM{1.66}

    
    \tikzset{
         lines/.style={draw=none},
    }
    
    \tikzstyle{every node}=[font=\scriptsize]
    
     \pie [/tikz/every pin/.style={align=center},
          every only number node/.style={text=white},
          text=pin,%legend,%pin,
          scale=0.9,
          % rotate=240,
          explode=0.05,
          % change direction,
          radius=2.5,
          sum=\SUM,
          % hide number,
          % scale font,
          % before number={}, after number={gCO2eq},
          color={pieblue, piegreen1, pieorange, piegreen2, piered},
          style={lines}]
            {\COIL/PCB Coil,
             \ICS/ICs, 
             \PASSIVES/Passives,
             \PCB/PCB,
             \BATTERY/Battery}

\node[] at (0,4.75) {Low-power IoT};
\node[] at (0,4.25) {Total GWP: \SI{\SUM}{kgCO2eq}};
    
    \end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[b]{0.49\textwidth}
    \centering

    \begin{tikzpicture}
    
    \def\COIL{0.793}
    \def\ICS{0.298}
    \def\PASSIVES{0.347}
    \def\PCB{0.182}
    \def\BATTERY{0.787}

    \def\SUM{2.41}
    
    \tikzset{
         lines/.style={draw=none},
    }
    
    \tikzstyle{every node}=[font=\scriptsize]
    
     \pie [/tikz/every pin/.style={align=center},
          every only number node/.style={text=white},
          text=pin,%legend,%pin,
          scale=0.9,
          % rotate=240,
          explode=0.05,
          % change direction,
          radius=2.5,
          sum=\SUM,
          % hide number,
          % scale font,
          % before number={}, after number={gCO2eq},
          color={pieblue, piegreen1, pieorange, piegreen2, piered},
          style={lines}]
            {\COIL/PCB Coil,
             \ICS/ICs, 
             \PASSIVES/Passives,
             \PCB/PCB,
             \BATTERY/Battery}

\node[] at (0,5) {Medium-power IoT};
\node[] at (0,4.5) {Total GWP: \SI{\SUM}{kgCO2eq}};
    
    \end{tikzpicture}
% 0.787 kgCO2eq for 3.12Wh battery

\end{minipage}

\caption{Contribution of different parts of the  \acrshort{iot} node, modified for \gls{uav}-based charging, to the \acrshort{gwp} (in kgCO2eq).}
\label{fig:piechartgwp}
\end{figure*}


==> tikz-figures/sustainability_uav_analysis.tex <==
\usetikzlibrary{positioning}

\begin{figure*}[h!]
\centering

            \definecolor{crimson2143940}{RGB}{214,39,40}
            \definecolor{darkgray176}{RGB}{176,176,176}
            \definecolor{darkorange25512714}{RGB}{255,127,14}
            \definecolor{forestgreen4416044}{RGB}{44,160,44}
            \definecolor{lightgray204}{RGB}{204,204,204}
            \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{minipage}[b]{0.49\textwidth}
% \centering

            % This file was created with tikzplotlib v0.10.1.
            \begin{tikzpicture}

                
                \begin{axis}[
                title={Low-power IoT: \SI{10}{\joule\per\day}},
                % width=0.8\textwidth,
                % height=0.4\textwidth,
                axis background/.style={fill=gray!10},
                legend to name={mylegend},
                % legend cell align={left},
                % legend style={
                %   fill opacity=0.8,
                %   draw opacity=1,
                %   text opacity=1,
                %   at={(0.03,0.03)},
                %   anchor=south west,
                %   draw=lightgray204
                % },
                legend cell align={left},
                legend style={ at={(0.5,-0.3)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black, /tikz/column 2/.style={column sep=5pt}, /tikz/column 3/.style={column sep=5pt},/tikz/column 4/.style={column sep=5pt}},
                legend style={draw=none, nodes={scale=1, transform shape}},
                legend columns=2, 
                tick align=outside,
                tick pos=left,
                x grid style={darkgray176},
                xlabel={Operational time [Years]},
                xmajorgrids,
                xmin=0, xmax=10,
                xtick style={color=black},
                y grid style={darkgray176},
                ylabel={GWP [kgCO2eq]},
                ymajorgrids,
                ymin=0, ymax=20,
                ytick style={color=black}
                ]
                
                \addplot [draw=steelblue31119180, fill=steelblue31119180, thick] coordinates
                {%
                (0.0,4.696288)
                (15.0,6.819628185185185)
                };
                \addlegendentry{\tiny Recharge by UAV (hovering/landing)}
            
                % \addplot [draw=darkorange25512714, fill=darkorange25512714, thick] coordinates
                % {
                % (0.0,4.696288)
                % (15.0,6.2915610555555554)
                % };
                % \addlegendentry{\tiny Recharge by UAV (landing)}
            
                \addplot [draw=darkorange25512714, fill=darkorange25512714, thick] coordinates
                {
                (0.0,3.0)
                (15.0,3.7710625)
                };
                \addlegendentry{\tiny Typical IoT device (battery replacement)}
            
                \addplot [draw=forestgreen4416044, fill=forestgreen4416044, thick] coordinates
                {
                (0.0,3.0)
                (15.0,48.7710625)
                };
                \addlegendentry{\tiny Typical IoT device (full device replacement after 1 year)}
            
                \addplot [draw=crimson2143940, fill=crimson2143940, thick] coordinates
                {
                (0.0,3.0)
                (15.0,12.7710625)
                };
                \addlegendentry{\tiny Typical IoT device (full device replacement after 5 years)}

                
                % \addplot [draw=steelblue31119180, fill=steelblue31119180, thick] coordinates
            
                % \addplot [semithick, darkorange25512714]
                % table {%
            
                % };
                % \addlegendentry{\tiny0.4 A (1.1 W)}
                % \addplot [semithick, forestgreen4416044]
                % table {%
            
                % };
                % \addlegendentry{\tiny0.6 A (1.63 W)}
                % \addplot [semithick, crimson2143940]
                % table {%
            
                % };
                % \addlegendentry{\tiny0.8 A (2.14 W)}

    \coordinate (uav_start) at (axis cs:7,6);
    \coordinate (uav_text) at (axis cs:6,12);
    \draw [black!80] (uav_start) to[out=110,in=180] (uav_text);
    \node[align=left, anchor=west] at (uav_text) {\scriptsize Hovering};

    \coordinate (sign_start) at (axis cs:0.2,0.5);
    \coordinate (sign_text) at (axis cs:0.2,2.5);
    \draw [black!80, stealth-stealth] (sign_start) to[out=90,in=270] (sign_text);
    \node[align=left, anchor=west] at (axis cs:0.5,1.5) {\scriptsize Production};

                
                \end{axis}
                
            \end{tikzpicture}

% \caption{$y=x$}
% \label{fig:y equals x}
\end{minipage}
\hfill
\begin{minipage}[b]{0.49\textwidth}
% \centering

        % This file was created with tikzplotlib v0.10.1.
        \begin{tikzpicture}
            
            
            \begin{axis}[
            title={Medium-power IoT: \SI{200}{\joule\per\day}},
            % width=0.8\textwidth,
            % height=0.4\textwidth,
            axis background/.style={fill=gray!10},
            % legend cell align={left},
            % legend style={
            %   fill opacity=0.8,
            %   draw opacity=1,
            %   text opacity=1,
            %   at={(0.03,0.03)},
            %   anchor=south west,
            %   draw=lightgray204
            % },
            legend cell align={left},
            legend style={ at={(0.5,-0.3)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black, /tikz/column 2/.style={column sep=5pt}, /tikz/column 3/.style={column sep=5pt},/tikz/column 4/.style={column sep=5pt}},
            legend style={draw=none, nodes={scale=1, transform shape}},
            legend columns=2, 
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={Operational time [Years]},
            xmajorgrids,
            xmin=0, xmax=10,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={GWP [kgCO2eq]},
            ymajorgrids,
            ymin=0, ymax=20,
            ytick style={color=black}
            ]
        
            
            \addplot [draw=steelblue31119180, fill=steelblue31119180, thick] coordinates
            {%
            (0.0,5.44624)
            (15.0,7.130013076923077)
            };
            % \addlegendentry{\tiny Recharge by UAV (landing)}
        
        
            \addplot [draw=darkorange25512714, fill=darkorange25512714, thick] coordinates
            {
            (0.0,3.0)
            (15.0,18.42125)
            };
            % \addlegendentry{\tiny Typical IoT device (battery replacement)}
        
            \addplot [draw=forestgreen4416044, fill=forestgreen4416044, thick] coordinates
            {
            (0.0,3.0)
            (15.0,63.42124999999999)
            };
            % \addlegendentry{\tiny Typical IoT device (full device replacement after 1 year)}
        
            \addplot [draw=crimson2143940, fill=crimson2143940, thick] coordinates
            {
            (0.0,3.0)
            (15.0,27.42125)
            };
            % \addlegendentry{\tiny Typical IoT device (full device replacement after 5 years)}

            % \addplot [draw=darkgray176, fill=darkgray176, thick] coordinates
            % {
            % (0.0,3.9299999999999997)
            % (15.0,3.9299999999999997)
            % };

    \coordinate (uav_start) at (axis cs:5,5.7);
    \coordinate (uav_text) at (axis cs:6.5,3);
    \draw [black!80] (uav_start) to[out=270,in=180] (uav_text);
    \node[align=left, anchor=west] at (uav_text) {\scriptsize Landing};

    \coordinate (sign_start) at (axis cs:0.2,0.5);
    \coordinate (sign_text) at (axis cs:0.2,2.5);
    \draw [black!80, stealth-stealth] (sign_start) to[out=90,in=270] (sign_text);
    \node[align=left, anchor=west] at (axis cs:0.5,1.5) {\scriptsize Production};
    
            \end{axis}
            
        \end{tikzpicture}

         
% \caption{$y=3\sin x$}
% \label{fig:three sin x}
\end{minipage}

\ref{mylegend}
    
\caption{Comparison in average environmental impact of low- and medium-powered IoT devices with different servicing methods}
\label{fig:sust-uav-analysis}
\end{figure*}




==> tikz-figures/uav-architecture.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{circuitikz}
% \usetikzlibrary{backgrounds}
% \usetikzlibrary{calc}
% \usepackage{pgf-pie}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{shapes.multipart}
% \usetikzlibrary{arrows.meta}
% \usepackage[europeanresistors,americaninductors]{circuitikz}
% \usetikzlibrary{patterns}
% \begin{document}

\begin{tikzpicture}[american voltages, every text node part/.style={align=center}]

\ctikzset{bipoles/capacitor/height=0.4}
\ctikzset{bipoles/capacitor/width=0.1}

\tikzset{block/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=2cm, minimum height = 3cm}}
\tikzset{medium/.style = {rectangle, densely dotted, draw=black!50, thick, minimum width=2.5cm, minimum height = 4.2cm}}

% \pattern[pattern=north east lines, pattern color=black!20] (4.75,1.1) rectangle (7.25,-3.1);
\ctikzset{resistor = american}

%\draw (1,0.2) -- (0.3,0.2) to [V, l_=Power\\ Supply] (0.3,-2.2) -- (1,-2.2);

% \draw (1,0.2) -- (0.3,0.2) to [V] (0.3,-2.2) -- (1,-2.2);
% \draw (3,0.2) -- (3.5,0.2);
% \draw (3,-2.2) -- (3.5,-2.2);
% \draw (10.5,0.2) -- (11,0.2);
% \draw (10.5,-2.2) -- (11,-2.2);
% \draw (13,0.2) -- (13.5,0.2);
% \draw (13,-2.2) -- (13.5,-2.2);
% \draw (13.5,0.2) to[R, l=$R_{L}$] (13.5,-2.2);

% \node [block] at (2,-1) () {Transmitter\\ Circuit};
% \node [block] at (4.5,-1) () {Transmitter\\ Antenna};
% \node [medium] at (7,-1) () {Magnetic\\ Field\\ \\ and/or\\ \\ Electric\\ Field};
% \node [block] at (9.5,-1) () {Receiver\\ Antenna};
% \node [block] at (12,-1) () {Receiver\\ Circuit};

\tikzset{block/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=3cm, minimum height = 1.5cm}}
\tikzset{medium/.style = {rectangle, densely dotted, draw=black!50, thick, minimum width=2.5cm, minimum height = 4.2cm}}
\tikzset{small/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=2cm, minimum height = 1cm}}
\tikzset{small1/.style = {rectangle, densely dotted, draw=black!50, thick, minimum width=2cm, minimum height = 1cm}}
\tikzset{small2/.style = {rectangle, densely dotted, draw=black!50, thick, minimum width=1.5cm, minimum height = 0.75cm}}
\tikzset{large/.style = {rectangle, dashed, draw=black!50, thick, minimum width=3.1cm, minimum height=4cm}}

%antennas
\draw[densely dotted] (1.5,0.5)-- +(0,0.3) -- +(0.2625,0.65) -- +(-0.2625,0.65) -- +(0,0.3);
\draw[blue!40] (3.5,0.5)-- +(0,0.3) -- +(0.2625,0.65) -- +(-0.2625,0.65) -- +(0,0.3);
\draw[blue!40] (9.5,0.5)-- +(0,0.3) -- +(0.2625,0.65) -- +(-0.2625,0.65) -- +(0,0.3);
\draw[dotted] (11.5,0.5)-- +(0,0.3) -- +(0.2625,0.65) -- +(-0.2625,0.65) -- +(0,0.3);
\draw[densely dotted] (0.5,2.5)-- +(0,0.3) -- +(0.2625,0.65) -- +(-0.2625,0.65) -- +(0,0.3);
\draw[blue!40] (3.5,2.5)-- +(0,0.3) -- +(0.2625,0.65) -- +(-0.2625,0.65) -- +(0,0.3);
\draw[dotted] (12.5,2.375)-- +(0,0.3) -- +(0.2625,0.65) -- +(-0.2625,0.65) -- +(0,0.3);

% draw other connections
\draw (1,0.2) -- (0.3,0.2) to [V] (0.3,-2.2) -- (1,-2.2);
\draw (1,0.2) -- (3.5,0.2);
\draw (1,-2.2) -- (3.5,-2.2);
\draw (4.5,0.2) to[C, l=$C_{1}$] (5.5,0.2) to[L, l_=$L_{1}$] (5.5,-2.2) -- (4.5,-2.2);
\draw (8.5,-2.2) -- (7.5,-2.2) to[L, l_=$L_{2}$] (7.5,0.2) to[C, l=$C_{2}$] (8.5,0.2);
\draw (10,0.2) -- (10.5,0.2);
\draw (10,-2.2) -- (10.5,-2.2);
% \draw (11,0.2) -- (11.5,0.2);
% \draw (11,-2.2) -- (11.5,-2.2);
% \draw (11.5,0.2) to[R, l=$R_{L}$] (11.5,-2.2);


% draw brackets
\draw []
(4.8,-3) -- (4.8,-3.2) -- (8.2,-3.2) -- (8.2,-3)
(2.75,-3.5) -- (2.75,-3.7) -- (12.25,-3.7) -- (12.25,-3.5)
(6,-1) edge[Triangle-Triangle, bend left] node [above] {$k$} (7,-1)
;

\node [block,rotate=90] at (1.75,-1) () {UAV\\ Components};
\node [block,rotate=90] at (3.75,-1) () {WPT\\ Transmitter};
% \node [medium] at (6,-1) () {Magnetic\\ Field\\ \\ and/or\\ \\ Electric\\ Field};
\node [block,rotate=90] at (9.25,-1) () {WPT\\ Receiver};
\node [block,rotate=90] at (11.25,-1) () {IoT\\ Circuit};

\node [small1] at (1,2) () {Flight\\ Controller};
\node [small] at (4,2) () {Data\\ Logger};
\node [small2] at (12,2) () {Gateway};

\node[large] at (4.35,-0.7) () {};
\node[large] at (8.65,-0.7) () {};


\node[align=left] at (6.5,-3) () {Section 3};
\node[align=left] at (5.3,-2.45) () {\tiny PTU};
\node[align=left] at (7.7,-2.45) () {\tiny PRU};
% \node[align=left] at (3.75,-2.8) () {PTU};
% \node[align=left] at (9.25,-2.8) () {PRU + IoT};
\node[align=left] at (7.5,-3.5) () {Section 4};

% \node[align=left] at (3.75,2.75) {BLE};

% \node[align=left] at (3.45,-3.2) () {Pre-regulator};
% \node[align=left] at (3.45,-3.6) () {Power inverter};
% \node[align=left] at (8.85,-3.2) () {Rectifier};
% \node[align=left] at (8.85,-3.6) () {Regulator};



\end{tikzpicture}%
% \end{document}

